Meeting the Cool Neighbours, II: Photometry of southern NLTT stars

We present BVRI photometry of 180 bright, southern nearby-star candidates. The stars were selected from the New Luyten Two-Tenths proper motion catalogue based on optical/infrared colours, constructed by combining Luytens's m(r) estimates with near-infrared photometry from the 2-Micron All Sky Survey. Photometric parallaxes derived from (V-K), (V-I) and (I-J) colours, combined with the limited available astrometry, show that as many as 108 stars may lie within 20 parsecs of the Sun. Of these, 53 are new to nearby star catalogues, including three within 10 parsecs of the Sun.

==> (inline-0) <==
\begin{deluxetable}{rrrrrrrrrrcrrrrrc}
\rotate
\tabletypesize{\scriptsize}
%\begin{planotable}{rrrrrrrrrrrrrrrc}
\tablecolumns{16}
\tablenum{1}
\tablewidth{0pt}
\tablecaption{Photometry and astrometry of NLTT stars}
\tablehead{
\colhead{NLTT} & \colhead {Name} & \colhead {LHS} &
\colhead{$\alpha$ (2000)} & \colhead {$\delta$} & \colhead {m$_r$} &
\colhead{V } & \colhead {B-V } & \colhead {V-R } &
\colhead{V-I } & \colhead {n$_{obs}$ } &\colhead {J } &
\colhead{H } & \colhead {K$_S$ } & \colhead {$\pi_{trig}$(mas) } & \colhead {Ref$_\pi$ } }
\startdata
 -21:368    & G272-145   &6041& 02 \ 03 \ 20.7&-21 \ 13 \ 42& 11.0& 11.16&  1.45&  1.02&  2.31&1& 7.617& 7.031& 6.772&  33.9$\pm$22.6 &  2 \\ 
 649- 30     &           &   & 02 \ 03 \ 30.2& -04 \ 54 \ 41& 11.0& 11.11&  1.46&  0.91&  1.83&2& 8.199& 7.533& 7.354&  34.9$\pm$ 2.4 &   1 \\ 
 -18:359    & Gl  84     & 149& 02 \ 05 \ 04.7&-17 \ 36 \ 52& 10.0& 10.20&  1.52&  1.05&  2.34&1& 6.537& 5.923& 5.686& 105.9$\pm$ 2.0 &   1 \\ 
 709- 40     &    &1347& 02 \ 09 \ 36.0&-14 \ 21 \ 32& 11.1& 11.74&  1.50&  1.05&  2.34& 1& 8.136& 7.498& 7.256&  50.3$\pm$ 3.3 &   1 \\ 
 709- 43     &           &   & 02 \ 10 \ 03.6& -8 \ 52 \ 59& 12.0& 13.05& \nodata&  1.14&  2.65&2& 8.951& 8.362& 8.092& 70.2$\pm$16.3 & 2 &     \\ 
 885- 38    &  &1376& 02 \ 16 \ 35.0&-30 \ 58 \ 07& 11.7& 13.10& \nodata&  1.22&  2.84&2& 8.770& 8.233& 7.854& \nodata &     \\ 
 941- 38     &           &1380& 02 \ 17 \ 56.7&-35 \ 37 \ 00  & 11.3& 11.63&  1.49&  0.96&  2.01&1& 8.507& 7.933& 7.672&  36.2$\pm$ 2.7 &   1 \\ 
 829- 51     &           &   & 02 \ 23 \ 24.0&-23 \ 18 \ 24& 13.5& 14.21& \nodata&  1.23&  2.83&2& 9.861& 9.318& 9.005& \nodata &     \\ 
 941-142     & GJ 1050    & 157& 02 \ 39 \ 50.6&-34 \ 07 \ 55& 11.6& 11.73&  1.59&  1.06&  2.39&1& 8.059& 7.544& 7.307& \nodata &     \\ 
 -44:836    &           &   & 02 \ 45 \ 10.7&-43 \ 44 \ 32& 11.6& 12.33&  1.61&  1.17&  2.73&2& 8.140& 7.556& 7.270& \nodata &     \\ 
 993-116    &           &   & 02 \ 45 \ 14.3&-43 \ 44 \ 10& 11.9& 12.67&  1.67&  1.28&  2.99&1& 8.070& 7.533& 7.196& \nodata &     \\ 
  G75-55     &           &   & 02 \ 58 \ 20.0& 00 \ 59 \ 33& 11.6& 10.97&  1.46&  0.92&  1.88&1& 8.017& 7.410& 7.172& \nodata &     \\ 
 -26:1122   &           &   & 03 \ 03 \ 36.6&-25 \ 35 \ 32& 10.7& 11.04&  1.44&  0.93&  1.91&1& 8.024& 7.350& 7.108&  25.8$\pm$ 2.2 &   1 \\ 
 771- 77     &    &1491& 03 \ 04 \ 04.4&-20 \ 22 \ 42& 11.4& 12.79& \nodata&  1.16&  2.67&1& 8.677& 8.051& 7.743& \nodata &     \\ 
 942-107     &           &   & 03 \ 05 \ 11.1&-34 \ 05 \ 23& 13.3& 13.93& \nodata&  1.20&  2.81&2& 9.652& 9.102& 8.767& \nodata &     \\ 
 652- 74     &           &   & 03 \ 11 \ 36.6& -04 \ 16 \ 36& 12.8& 13.38& \nodata&  1.17&  2.67&1& 9.316& 8.713& 8.451& \nodata &     \\ 
 831- 45     &           &   & 03 \ 14 \ 18.1&-23 \ 09 \ 29& 12.1& 12.54& \nodata&  1.14&  2.63&1& 8.504& 7.856& 7.619& \nodata &     \\ 
 887- 74     &           &   & 03 \ 19 \ 29.1&-30 \ 59 \ 44& 13.1& 14.00& \nodata&  1.22&  2.82&2& 9.642& 9.152& 8.728& \nodata &     \\ 
 888-  6     &           &   & 03 \ 20 \ 51.0&-28 \ 15 \ 34& 11.9& 12.19&  1.50&  0.98&  2.12&1& 8.916& 8.275& 8.017& \nodata &     \\ 
  G 77-51    &           &   & 03 \ 26 \ 23.6& -04 \ 28 \ 38& 13.3& 11.83&  1.39&  0.85&  1.64&1& 9.284& 8.596& 8.355& \nodata &     \\ 
 653-  8    &    &1561& 03 \ 34 \ 39.5& -04 \ 50 \ 32& 12.8& 13.01& \nodata&  1.18&  2.72&1& 8.838& 8.273& 7.892& \nodata &     \\ 
 HIP 17695   &           &   & 03 \ 47 \ 23.3& -01 \ 58 \ 19& 10.8& 11.51&  1.50&  1.07&  2.40&1& 7.822& 7.172& 6.897&  61.5$\pm$ 3.0 &   1 \\ 
  LHS 183    & GJ 1065    & 183& 03 \ 50 \ 44.3& -06 \ 05 \ 40& 12.0& 12.88& \nodata& 1.22& 2.81&2& 8.574& 7.979& 7.759& 105.4$\pm$ 3.2 &   2 \\ 
 833- 14     &           &   & 03 \ 52 \ 23.1&-22 \ 52 \ 56& 11.2& 11.46&  1.53&  0.99&  2.15&1& 8.127& 7.508& 7.275&  42.1$\pm$ 6.2 &   1 \\ 
 - 7:699    & Gl 156     &5087& 03 \ 54 \ 35.4& -06 \ 49 \ 34&  9.5&  9.03&  1.37&  0.86&  1.62&1& 6.471& 5.784& 5.649&  64.9$\pm$ 1.2 &   1 \\ 
 833- 42     &    &1630& 04 \ 07 \ 20.4&-24 \ 29 \ 12& 12.0& 12.38&  1.53&  1.15&  2.69&2& 8.229& 7.701& 7.430& \nodata &     \\ 
 889- 37     &           &   & 04 \ 08 \ 55.5&-31 \ 28 \ 53& 13.2& 14.52& \nodata&  1.31&  3.04&2& 9.764& 9.174& 8.859& \nodata &     \\ 
 890-  8     &           &   & 04 \ 15 \ 56.2&-28 \ 16 \ 50& 13.4& 13.46& \nodata&  1.06&  2.37&1& 9.807& 9.257& 8.980& \nodata &     \\ 
 714- 58$^1$  & GJ 2033    &   & 04 \ 16 \ 41.7&-12 \ 33 \ 23& 11.1& 10.91&  1.51&  1.00&  2.15&1& 7.585& 6.983& 6.733&  47.0$\pm$ 6.2 &   1 \\ 
 654- 39     &           &   & 04 \ 19 \ 06.6& -7 \ 27 \ 44& 13.9& 14.35& \nodata&  1.20&  2.78&2& 9.979& 9.346& 9.111& \nodata &     \\ 
 890- 27     &           &5094& 04 \ 26 \ 32.6&-30 \ 48 \ 01& 13.7& 14.02& \nodata&  1.30&  3.05&2& 9.319& 8.741& 8.428& \nodata &     \\ 
 834- 42$^2$     &    &1672& 04 \ 28 \ 35.7&-25 \ 10 \ 08& 12.1& 11.82&  \nodata&  0.96&  2.13&3& 8.382& 7.768& 7.513& \nodata &     \\ 
 595- 23     &           &   & 04 \ 32 \ 56.2& -00 \ 06 \ 15& 11.6& 11.51&  1.49&  0.96&  2.02&1& 8.425& 7.836& 7.551& \nodata &     \\ 
 834- 32     &           &   & 04 \ 35 \ 36.1&-25 \ 27 \ 34& 11.1& 12.38&  1.50&  1.14&  2.64&2& 8.249& 7.636& 7.413& \nodata &     \\ 
 890- 44    &           &   & 04 \ 36 \ 39.8&-27 \ 22 \ 05& 12.6& 12.54& \nodata&  1.07&  2.44&2& 8.782& 8.183& 7.899& \nodata &     \\ 
 890- 45     &           &   & 04 \ 36 \ 40.8&-27 \ 21 \ 18& 12.3& 12.26& \nodata&  1.05&  2.37&2& 8.622& 7.992& 7.737& \nodata &     \\ 
 890- 46     &    &1687& 04 \ 36 \ 56.1&-29 \ 03 \ 27& 13.6& 13.70& \nodata&  1.17&  2.65&1& 9.615& 9.115& 8.820& \nodata &     \\ 
 655- 43     &           &   & 04 \ 38 \ 02.5& -05 \ 56 \ 13& 13.2& 14.44& \nodata&  1.30&  3.03&3& 9.772& 9.242& 8.832& \nodata &     \\ 
 715- 39     &           &   & 04 \ 38 \ 37.1&-11 \ 30 \ 14& 12.0& 12.65& \nodata&  1.12&  2.56&2& 8.672& 8.104& 7.817& \nodata &     \\ 
 656-  9     &           &   & 04 \ 46 \ 24.4& -02 \ 49 \ 07& 12.0& 11.91& \nodata&  0.98&  2.07&1& 8.687& 8.078& 7.873& \nodata &     \\ 
 776- 25     &           &   & 04 \ 52 \ 24.4&-16 \ 49 \ 21& 11.2& 11.61&  1.52&  1.10&  2.51&1& 7.761& 7.134& 6.877& \nodata &     \\ 
 776- 27     & Gl 180     &1712& 04 \ 53 \ 49.9&-17 \ 46 \ 23& 10.9& 10.91&  1.53&  1.02&  2.23&1& 7.428& 6.826& 6.572&  80.9$\pm$ 2.0 &   1 \\ 
 -11:1025   &           &   & 04 \ 59 \ 38.2&-10 \ 59 \ 00& 10.6&  9.48&  1.17& \nodata& \nodata&& 7.468& 6.818& 6.677&  28.4$\pm$ 1.6 &   1 \\ 
 656- 38     &    &1723& 05 \ 01 \ 57.4& -06 \ 56 \ 45& 12.0& 12.16&  1.76&  1.28&  2.97&2& 7.617& 7.044& 6.735& \nodata &     \\ 
   G 84-31   &           &   & 05 \ 02 \ 51.1& -04 \ 41 \ 15& 13.9& 14.16& \nodata&  1.13&  2.57&2& 10.185& 9.624& 9.354& \nodata &     \\ 
 776- 46     &    &1731& 05 \ 03 \ 20.0&-17 \ 22 \ 24& 11.3& 11.73&  1.64&  1.12&  2.54&2& 7.827& 7.256& 6.915& 107.9$\pm$ 3.0 &   1 \\ 
 777- 36     & Gl 190     & 203& 05 \ 08 \ 35.0&-18 \ 10 \ 17& 10.5& 10.31&  1.50&  1.14&  2.66&1& 6.207& 5.611& 5.332& 107.3$\pm$ 2.0 &   1 \\ 
 657-  4     &           &   & 05 \ 09 \ 21.0& -08 \ 38 \ 55& 13.6& 14.35& \nodata&  1.23&  2.85&2& 9.937& 9.385& 9.082& \nodata &     \\ 
 892- 26     &    &1748& 05 \ 15 \ 46.6&-31 \ 17 \ 45& 12.0& 12.09&  1.49&  1.02&  2.27&2& 8.583& 7.986& 7.754& \nodata &     \\ 
 717- 36     &           &   & 05 \ 25 \ 41.6& -09 \ 09 \ 12& 12.1& 12.56&  1.54&  1.16&  2.65&2& 8.429& 7.858& 7.586& \nodata &     \\ 
 W 1450      & Gl 204.2   &1766& 05 \ 29 \ 52.0& -03 \ 26 \ 29& 11.7& 12.01&  1.54&  1.07&  2.41&2& 8.275& 7.667& 7.432&  56.8$\pm$ 6.5 &   2 \\ 
 892- 51     &    &1767& 05 \ 31 \ 04.2&-30 \ 11 \ 44& 12.8& 13.07& \nodata&  1.15&  2.63&2& 9.038& 8.472& 8.191& \nodata &     \\ 
 837- 19     &           &   & 05 \ 44 \ 57.0&-21 \ 36 \ 56& 11.5& 12.31&  \nodata&  1.07&  2.38&2& 8.652& 8.067& 7.804& \nodata &     \\ 
  -6:1339    & Gl 221     &   & 05 \ 53 \ 00.2& -05 \ 59 \ 41& 10.2&  9.70&  1.35&  0.84&  1.60&1& 7.094& 6.506& 6.309&  49.7$\pm$ 1.7 &   1 \\ 
 893- 23    &           &   & 05 \ 53 \ 45.8&-30 \ 38 \ 29& 12.4& 12.30&  \nodata&  0.99&  2.17&2& 8.980& 8.338& 8.147& \nodata &     \\ 
 838- 16     &           &   & 06 \ 07 \ 43.7&-25 \ 44 \ 41& 11.3& 11.88&  1.59&  1.10&  2.51&2& 8.031& 7.504& 7.179&  87.6$\pm$ 2.6 &   1 \\ 
 779- 34$^1$   &           &   & 06 \ 15 \ 11.9&-16 \ 26 \ 15& 12.8& 11.74&  1.62&  0.93&  1.98&1& 9.275& 8.684& 8.424& \nodata &     \\ 
 839- 26     &           &   & 06 \ 43 \ 40.6&-26 \ 24 \ 40& 12.2& 12.87& \nodata&  1.12&  2.57&2& 8.893& 8.418& 8.107& \nodata &     \\ 
 896- 12     &           &   & 06 \ 58 \ 48.7&-28 \ 37 \ 54& 12.8& 12.73& \nodata&  1.00&  2.17&1& 9.481& 8.777& 8.561& \nodata &     \\ 
 896- 28     &           &   & 07 \ 01 \ 08.3&-32 \ 12 \ 37& 13.7& 13.91& \nodata&  1.11&  2.53&2& 10.000& 9.487& 9.211& \nodata &     \\ 
 665- 49     &           &   & 08 \ 30 \ 58.6& -05 \ 10 \ 42& 11.7& 11.34&  1.32&  0.84&  1.63&2& 8.731& 8.078& 7.925& \nodata &     \\ 
 665- 21     & G113-042  &   & 08 \ 31 \ 21.6& -06 \ 02 \ 01& 11.0& 11.16&  1.38&  0.94&  2.01&2& 7.996& 7.371& 7.170&  46.0$\pm$ 6.3 &   1 \\ 
 665- 22    & G113-043   &   & 08 \ 31 \ 27.2& -06 \ 02 \ 12& 11.9& 12.31&  1.42&  1.02&  2.32&2& 8.719& 8.196& 7.914& \nodata &     \\ 
 665- 53$^1$     &       &   & 08 \ 38 \ 19.2& -04 \ 15 \ 28& 11.8& 11.17&  1.14&  \nodata&  1.64&2& 8.580& 7.929& 7.769& \nodata &     \\ 
 725- 25     &           &   & 08 \ 38 \ 54.4& -09 \ 33 \ 58& 12.5& 11.80&  1.48&  1.00&  2.21&2& 8.349& 7.668& 7.433& \nodata &     \\ 
 844-  8     & Gl 317     &2037& 08 \ 40 \ 59.2&-23 \ 27 \ 23& 11.8& 11.99&  1.53&  1.12&  2.61&2& 7.931& 7.327& 7.016& 94.2$\pm$12.5 &   2 \\ 
 186-166     &           &   & 08 \ 41 \ 49.9&-59 \ 34 \ 09& 13.1& 12.49& \nodata&  0.98&  2.05&2& 9.357& 8.703& 8.545& \nodata &     \\ 
  G 114-14   &           &   & 08 \ 42 \ 23.2& -04 \ 53 \ 54& 12.3& 12.86& \nodata&  1.10&  2.49&2& 9.053& 8.541& 8.213& \nodata &     \\ 
 726- 11/12$^3$    & &   & 08 \ 48 \ 36.4&-13 \ 53 \ 08& 12.7& 12.12&  1.52&  1.07&  2.43&1& 8.753& 8.123& 7.924& \nodata &     \\ 
 844- 28     &    &2071& 08 \ 55 \ 20.3&-23 \ 52 \ 15& 13.3& 13.80& \nodata&  1.27&  2.97&2& 9.120& 8.551& 8.217& \nodata &     \\ 
 - 8:2582$^1$  & Gl 334     &   & 09 \ 06 \ 45.3& -08 \ 48 \ 24&  9.6& 09.49&  1.44&  0.91&  1.82&2& 6.627& 5.986& 5.774&  68.9$\pm$ 1.8 &   1 \\ 
    LHS 6167 &           &6167& 09 \ 15 \ 36.4&-10 \ 35 \ 47& 13.2& 13.76& \nodata&  1.45&  3.34&3& 8.605& 8.087& 7.736& \nodata &     \\ 
 727- 31     &           &   & 09 \ 28 \ 41.5&-12 \ 09 \ 55& 12.0& 12.23&  1.47&  1.00&  2.18&2& 8.841& 8.206& 7.946& \nodata &     \\ 
 R 439       & Gl 347  A  &2145& 09 \ 28 \ 53.3& -7 \ 22 \ 14& 11.8& 12.08&  1.52&  1.05&  2.37&2& 8.482& 7.899& 7.627&  58.2$\pm$ 4.0 &   1 \\ 
 728-  5     &           &   & 09 \ 33 \ 56.3&-10 \ 09 \ 24& 12.9& 12.88& \nodata&  1.04&  2.30&2& 9.350& 8.745& 8.506& \nodata &     \\ 
 788-  6$^1$     & Gl 357     &2157& 09 \ 36 \ 01.6&-21 \ 39 \ 37& 10.0& 10.90&  1.55&  1.04&  2.33&2& 7.367& 6.747& 6.460& 111.4$\pm$ 2.0 & 1 \\
 788- 20     &           &   & 09 \ 41 \ 21.2&-20 \ 34 \ 41& 12.2& 12.56&  1.49&  1.04&  2.33&2& 8.998& 8.289& 8.059& \nodata &     \\ 
 788- 24     & LHS2177    &2177& 09 \ 42 \ 35.7&-19 \ 14 \ 04& 11.5& 11.95& \nodata& 1.05&  2.36&2& 8.322& 7.762& 7.500&  61.3$\pm$ 3.2 &   1 \\ 
 788- 30$^1$    & GJ 1129    & 273& 09 \ 44 \ 47.5&-18 \ 12 \ 48& 12.4& 12.33&  \nodata& 1.14& 2.68&2& 8.156& 7.558& 7.274& \nodata &     \\ 
   G 161-71  &           &   & 09 \ 44 \ 54.2&-12 \ 20 \ 54& 13.2& 13.73& \nodata&  1.41&  3.34&2& 8.483& 7.891& 7.590& \nodata &     \\ 
 728- 77    &           &   & 09 \ 48 \ 13.3&-10 \ 11 \ 37& 11.8& 10.79&  1.20&  0.74&  1.36&1& 8.564& 7.970& 7.788& \nodata &     \\ 
 728- 70     &           &   & 09 \ 50 \ 40.5&-13 \ 48 \ 38& 12.3& 12.68& \nodata&  1.16&  2.67&2& 8.578& 7.996& 7.693& \nodata &     \\ 
 788- 49     &           &   & 09 \ 51 \ 23.3&-17 \ 44 \ 24& 11.7& 11.84&  1.45&  1.01&  2.29&2& 8.332& 7.736& 7.496& \nodata &     \\ 
 -11:2741    & Gl 369     & 274& 09 \ 51 \ 9.4&-12 \ 19 \ 45&  9.9& 10.01&  1.46&  0.94&  1.95&2& 7.034& 6.398& 6.160&  73.6$\pm$ 5.9 &   2 \\ 
 728- 71     &           &   & 09 \ 52 \ 41.7&-15 \ 36 \ 13& 13.1& 13.43& \nodata&  1.16&  2.66&2& 9.352& 8.804& 8.499& \nodata &     \\ 
 - 2:3000   & Gl 372     &6177& 09 \ 53 \ 11.7& -03 \ 41 \ 24& 10.8& 10.52&  1.52&  1.03&  2.26&1& 7.002& 6.415& 6.139&  63.8$\pm$ 1.8 &   1 \\ 
 728- 73     &           &   & 09 \ 54 \ 22.0&-12 \ 52 \ 47& 12.8& 13.15& \nodata&  1.08&  2.44&2& 9.460& 8.862& 8.578& \nodata &     \\ 
 609- 71     & Gl 381A    &2230& 10 \ 12 \ 04.6& -02 \ 41 \ 04& 10.7& 10.62&  1.57&  1.05&  2.34&2& 7.034& 6.469& 6.191&  81.2$\pm$ 2.4 &   1 \\ 
 - 3:2870   & Gl 382     &   & 10 \ 12 \ 17.6& -03 \ 44 \ 43&  9.8&  9.24&  1.49&  1.00&  2.18&2& 5.886& 5.253& 5.009& 128.0$\pm$ 1.5 &   1 \\ 
 729- 61     & Gl 386     &2244& 10 \ 16 \ 45.9&-11 \ 57 \ 41& 10.6& 10.99&  1.45&  1.04&  2.37&2& 7.300& 6.721& 6.452&  72.8$\pm$ 2.4 &   1 \\ 
 729- 54    &           &   & 10 \ 18 \ 35.1&-11 \ 43 \ 00   & 12.2& 13.07& \nodata&  1.13&  2.63&2& 9.016& 8.451& 8.195& \nodata &     \\ 
 790-  8     &           &   & 10 \ 21 \ 08.1&-17 \ 43 \ 38& 11.2& 11.25&  1.46&  0.93&  1.89&2& 8.244& 7.589& 7.381&  29.6$\pm$ 2.4 &   1 \\ 
 - 9:3070   & Gl 390     &2259& 10 \ 25 \ 10.8&-10 \ 13 \ 43& 10.5& 10.14&  1.48&  0.98&  2.08&2& 6.874& 6.263& 6.045&  80.1$\pm$ 1.8 &   1 \\ 
 848- 54     &           &   & 10 \ 29 \ 12.6&-23 \ 07 \ 16& 13.4& 13.44& \nodata&  1.04&  2.33&2& 9.857& 9.208& 8.962& \nodata &     \\ 
 -20:3198   & LTT3856  &   & 10 \ 31 \ 03.6&-21 \ 38 \ 39& 10.4& 10.05&  1.38&  0.87&  1.70&2& 7.537& 6.869& 6.676& \nodata &    \\ 
 670- 17     &           &   & 10 \ 35 \ 01.1& -09 \ 24 \ 38& 11.4& 12.11&  1.55&  1.09&  2.48&1& 8.256& 7.674& 7.376& \nodata &     \\ 
 670- 23     & Gl 399     &2295& 10 \ 39 \ 40.6& -06 \ 55 \ 25& 10.4& 11.28&  1.50&  1.05&  2.33&2& 7.663& 7.042& 6.788&  59.5$\pm$ 2.9 &   1 \\ 
 G 163-4$^4$     &     &2297& 10 \ 42 \ 37.0& -03 \ 55 \ 06& 13.6& 14.43& \nodata&  1.00&  2.18&2& 9.755& 9.159& 8.888& \nodata &     \\ 
 791-  3     &    &2303& 10 \ 44 \ 29.2&-18 \ 38 \ 06& 13.8& 14.50& \nodata&  1.27&  2.94&3& 10.046& 9.542& 9.273& \nodata &     \\ 
 -18:3019   & Gl 401  A  & 289& 10 \ 45 \ 39.2&-19 \ 06 \ 50& 11.2& 11.03&  1.42&  0.92&  1.89&2& 8.080& 7.508& 7.256&  56.9$\pm$6.5 &   2 \\ 
 731- 16     &           &5179& 10 \ 53 \ 02.2&-15 \ 05 \ 03& 13.6& 13.94& \nodata&  1.14&  2.63&2& 9.899& 9.360& 9.020& \nodata &     \\ 
 671-  8     &           &   & 10 \ 54 \ 41.9& -07 \ 18 \ 32& 12.3& 13.24& \nodata&  1.21&  2.80&2& 8.864& 8.260& 7.985& \nodata &     \\ 
 731- 76    &           &   & 10 \ 58 \ 27.9&-10 \ 46 \ 30& 13.3& 14.39& \nodata&  1.33&  3.11&2& 9.522& 9.009& 8.658& \nodata &     \\ 
 611- 70    &           &   & 11 \ 02 \ 58.3& -03 \ 23 \ 07& 13.0& 12.70& \nodata&  0.92&  2.03&2& 9.566& 8.831& 8.619& \nodata &     \\ 
 672-  2    & GJ 1142 A  &   & 11 \ 08 \ 06.5& -05 \ 13 \ 46& 12.0& 12.54& \nodata&  1.07&  2.42&2& 8.793& 8.130& 7.923&  22.5$\pm$7.2 &   2 \\ 
 792-  9    & Gl 421  C  &2378& 11 \ 15 \ 15.4&-18 \ 07 \ 34& 13.3& 13.63& \nodata&  1.14&  2.60&2& 9.697& 9.027& 8.753&  63.5$\pm$ 6.3 &   2 \\ 
 -17:3337   & Gl 421  B  &2380& 11 \ 15 \ 20.7&-18 \ 08 \ 36& 10.2&  9.95&  1.35&  0.84&  1.59&1& 7.411& 6.763& 6.613&  63.5$\pm$6.3 &   2 \\ 
 -13:3333   & GJ 1144    &   & 11 \ 16 \ 22.1&-14 \ 41 \ 36& 10.1&  9.98&  1.41&  0.88&  1.70&2& 7.325& 6.665& 6.494&  56.9$\pm$ 1.7 &   1 \\ 
 792- 16     &           &   & 11 \ 20 \ 46.5&-19 \ 39 \ 07& 12.7& 12.87& \nodata&  1.09&  2.47&2& 9.060& 8.463& 8.181& \nodata &     \\ 
 792- 17$^1$   &           &   & 11 \ 20 \ 59.9&-17 \ 01 \ 48& 12.2& 12.19&  1.49&  1.04&  2.34&2& 8.601& 7.910& 7.693& \nodata &     \\ 
 792- 20     &    &2401& 11 \ 23 \ 57.3&-18 \ 21 \ 48& 12.9& 13.08& \nodata&  1.12&  2.55&2& 9.186& 8.583& 8.313& \nodata &     \\ 
 732- 35     &    & 306& 11 \ 31 \ 08.3&-14 \ 57 \ 19& 13.6& 14.17& \nodata&  1.34&  3.11&2& 9.358& 8.803& 8.506& \nodata &     \\ 
 792- 33     &           &   & 11 \ 32 \ 18.9&-16 \ 58 \ 07& 11.2& 11.45&  1.50&  0.97&  2.03&2& 8.290& 7.676& 7.482&  43.7$\pm$ 2.5 &   1 \\ 
 793- 24/25$^3$     & &   & 11 \ 40 \ 33.0&-16 \ 33 \ 48& 11.9& 11.53&  1.46&  0.95&  2.02&1& 8.893& 8.219& 8.021& \nodata &     \\ 
 733- 71     & Gl 443     & 314& 11 \ 46 \ 42.8&-14 \ 00 \ 50& 11.1& 11.69&  1.46&  1.06&  2.40&2& 7.968& 7.292& 7.087&  49.0$\pm$ 3.0 &   1 \\ 
 733- 24     &    &2460& 11 \ 48 \ 19.4&-11 \ 17 \ 14& 12.1& 12.99& \nodata&  1.10&  2.52&2& 9.014& 8.420& 8.174& \nodata &     \\ 
 852-  5     &           &   & 12 \ 05 \ 12.8&-25 \ 33 \ 53& 12.5& 13.10& \nodata&  1.08&  2.45&1& 9.278& 8.674& 8.381& \nodata &     \\ 
 734- 30     &           &   & 12 \ 08 \ 47.0&-10 \ 16 \ 00   & 12.2& 12.65& \nodata&  1.05&  2.38&1& 8.928& 8.284& 8.022& \nodata &     \\ 
 734- 32     &    &2520& 12 \ 10 \ 05.5&-15 \ 04 \ 15& 11.7& 12.12& \nodata&  1.19&  2.77&2& 7.788& 7.133& 6.860& \nodata &     \\ 
 734- 34     &           &   & 12 \ 10 \ 28.3&-13 \ 10 \ 23& 13.2& 13.75& \nodata&  1.25&  2.90&1& 9.312& 8.671& 8.426& \nodata &     \\ 
 794- 30     & LTT4562   &   & 12 \ 11 \ 11.7&-19 \ 57 \ 37& 11.5& 11.69&  1.56&  1.08&  2.45&1& 7.952& 7.333& 7.044&  78.1$\pm$ 2.8 &   1 \\ 
 794- 31    &  &   & 12 \ 11 \ 16.9&-19 \ 58 \ 21& 12.3& 12.63& \nodata&  1.14&  2.62&1& 8.627& 7.981& 7.719& \nodata &     \\ 
 852- 59$^1$     &           &   & 12 \ 16 \ 48.5&-22 \ 29 \ 10& 11.4& 10.97&  1.36&  0.84&  1.65&1& 8.480& 7.814& 7.645& \nodata &     \\ 
 R 691       &           &   & 12 \ 17 \ 06.8&-17 \ 38 \ 14& 12.1& 11.98&  1.48&  0.95&  1.99&1& 8.874& 8.232& 8.027& \nodata &     \\ 
  G 13-33    &           &   & 12 \ 22 \ 50.6& -04 \ 04 \ 46& 13.4& 14.04& \nodata&  1.14&  2.76&1& 9.690& 9.149& 8.838& \nodata &     \\ 
 735- 48     &           &   & 12 \ 26 \ 44.1&-12 \ 29 \ 17& 11.9& 12.59& \nodata&  1.10&  2.51&1& 8.708& 8.152& 8.070& \nodata &     \\ 
 615-149     &           &   & 12 \ 27 \ 44.7& -03 \ 15 \ 00   & 11.9& 12.82& \nodata&  1.13&  2.61&1& 8.753& 8.123& 7.858& \nodata &     \\ 
 R 948 A/B$^3$  & LTT4730   &   & 12 \ 28 \ 53.1&-10 \ 39 \ 48& 11.0& 10.96&  1.51&  1.04&  2.29&1& 7.710& 7.184& 6.866& \nodata &     \\ 
 675- 76/77$^3$  &  &2567& 12 \ 29 \ 54.2& -05 \ 27 \ 23& 12.7& 12.76&  1.64&  1.20&  2.76&1& 8.805& 8.249& 7.960& \nodata &     \\ 
 795- 38     &           &   & 12 \ 37 \ 21.5&-20 \ 52 \ 34& 12.6& 13.28& \nodata&  1.18&  2.74&1& 8.989& 8.335& 8.099& \nodata &     \\ 
  LHS 2595   & GJ 1162    &2595& 12 \ 38 \ 47.3& -04 \ 19 \ 16& 13.0& 13.56& \nodata&  1.19&  2.74&1& 9.327& 8.757& 8.462&  50.7$\pm$ 3.1 &   2 \\ 
 735- 29     &           &5226& 12 \ 44 \ 00.7&-11 \ 10 \ 30& 13.6& 14.18& \nodata&  1.29&  3.00&2& 9.508& 8.964& 8.683& \nodata &     \\ 
 616- 13     &    &2634& 12 \ 47 \ 09.8& -03 \ 34 \ 17& 12.2& 12.60& \nodata&  1.10&  2.49&1& 8.767& 8.133& 7.914& \nodata &     \\ 
 853- 34     &           &   & 12 \ 47 \ 10.0&-22 \ 22 \ 36& 12.1& 12.29&  1.52&  1.04&  2.30&1& 8.694& 8.109& 7.839& \nodata &     \\ 
 676- 69     &           &   & 12 \ 49 \ 13.6& -04 \ 50 \ 47& 12.3& 10.87&  1.24&  0.75&  1.38&1& 8.577& 8.019& 7.907& \nodata &     \\ 
 854-  3     &           &   & 12 \ 56 \ 13.3&-22 \ 04 \ 58& 12.0& 12.54&  1.54&  1.07&  2.38&1& 8.857& 8.308& 8.031& \nodata &     \\ 
 -24:10619  &           &   & 12 \ 56 \ 30.0&-24 \ 55 \ 31& 10.6& 10.05&  1.25&  0.77&  1.40&1& 7.760& 7.146& 7.000&  32.8$\pm$ 1.5 &   1 \\ 
 616- 56     &           &5231& 12 \ 59 \ 18.2& 00 \ 10 \ 33& 12.4& 12.92& \nodata&  1.13&  2.64&1& 8.828& 8.201& 7.987& \nodata &     \\ 
 R 972       & G014-018   &   & 13 \ 00 \ 03.9& -05 \ 37 \ 48& 11.7& 12.57&  1.53&  1.12&  2.56&1& 8.614& 8.027& 7.794& \nodata &     \\ 
 617-  4     &           &   & 13 \ 08 \ 51.2& -01 \ 31 \ 07& 12.2& 12.77& \nodata&  1.10&  2.49&1& 8.902& 8.370& 8.084& \nodata &     \\ 
 617- 37     &           &   & 13 \ 20 \ 24.9& -01 \ 39 \ 26& 11.5& 11.58&  1.51&  0.97&  2.06&1& 8.365& 7.805& 7.519&  48.2$\pm$ 3.0 &   1 \\ 
 911- 13     &    &2739& 13 \ 27 \ 19.6&-31 \ 10 \ 39& 13.1& 13.58& \nodata&  1.20&  2.77&1& 9.372& 8.814& 8.511& \nodata &     \\ 
 798- 25     &    &2783& 13 \ 42 \ 09.9&-16 \ 00 \ 23& 12.5& 13.39& \nodata&  1.22&  2.85&1& 9.003& 8.391& 8.144& \nodata &     \\ 
 798- 34     &    &2794& 13 \ 45 \ 50.7&-17 \ 58 \ 04& 11.3& 11.84&  1.55&  1.14&  2.64&1& 7.762& 7.201& 6.910&  87.7$\pm$ 4.3 &   1 \\ 
 798- 41    &           &   & 13 \ 50 \ 23.7&-21 \ 37 \ 19& 12.9& 13.56& \nodata&  1.16&  2.67&1& 9.468& 8.862& 8.640& \nodata &     \\ 
 798- 44     & LTT5375    &   & 13 \ 50 \ 44.0&-21 \ 41 \ 26& 12.1& 12.73& \nodata&  1.10&  2.50&1& 8.867& 8.254& 8.036& \nodata &     \\ 
 798- 51     &           &   & 13 \ 52 \ 53.5&-18 \ 20 \ 16& 11.3& 11.80&  1.51&  1.00&  2.15&1& 8.459& 7.846& 7.594&  41.2$\pm$ 3.4 &   1 \\ 
 912- 33     &           &   & 13 \ 57 \ 13.0&-29 \ 22 \ 25& 11.6& 12.53& \nodata&  1.12&  2.53&1& 8.602& 8.032& 7.780& \nodata &     \\ 
 739-  2     &           &   & 13 \ 58 \ 16.1 &-12 \ 02 \ 58& 13.7& 14.41& \nodata&  1.30&  3.01&2& 9.740& 9.220& 8.892& \nodata &     \\ 
 739-  3     &           &   & 13 \ 58 \ 19.5&-13 \ 16 \ 25& 13.3& 13.96& \nodata&  1.25&  2.88&2& 9.466& 8.934& 8.648& \nodata &     \\ 
 799-  7     &    &2836& 13 \ 59 \ 10.4&-19 \ 50 \ 03& 12.4& 12.89&  1.63&  1.26&  2.94&2& 8.315& 7.779& 7.455& \nodata &     \\ 
 739- 32    & &2879& 14 \ 12 \ 41.9&-13 \ 40 \ 34& 13.6& 14.26& \nodata&  1.19&  2.74&2& 9.982& 9.457& 9.151& \nodata &     \\ 
 R 845       & Gl 540.2   &2880& 14 \ 13 \ 04.9&-12 \ 01 \ 26& 13.1& 13.83& \nodata&  1.29&  3.02&2& 9.056& 8.467& 8.201& \nodata &     \\ 
 913- 13     &           &   & 14 \ 21 \ 48.9&-31 \ 54 \ 34& 12.5& 12.85& \nodata&  1.06&  2.38&1& 9.189& 8.555& 8.335& \nodata &     \\ 
 W 1478      & Gl 553.1   &2932& 14 \ 31 \ 01.2&-12 \ 17 \ 45& 11.6& 11.93&  1.57&  1.14&  2.64&2& 7.828& 7.270& 6.990&  89.8$\pm$ 3.5 &   1 \\ 
 914-  6     &           &   & 14 \ 40 \ 22.1&-27 \ 52 \ 41& 13.6& 13.58& \nodata&  1.14&  2.61&1& 9.574& 9.062& 8.787& \nodata &     \\ 
 W 1501      &           &   & 14 \ 41 \ 59.1&-16 \ 53 \ 12& 13.1& 13.29& \nodata&  1.12&  2.58&1& 9.312& 8.741& 8.438& \nodata &     \\ 
 R 499       &           &2978& 14 \ 47 \ 04.5&-12 \ 44 \ 26& 12.0& 12.08&  1.52&  0.98&  2.08&1& 8.851& 8.232& 8.008& 37.7$\pm$ 5.0 &     \\ 
 -25:10553B  & Gl 563.2B  & 379& 14 \ 49 \ 31.5&-26 \ 06 \ 32& 12.2& 12.07&  1.52&  0.99&  2.16&2& 8.711& 8.156& 7.890&  45.2$\pm$ 3.5 &   1 \\ 
 -25:10553A  & Gl 563.2A  & 380& 14 \ 49 \ 33.3&-26 \ 06 \ 20& 11.9& 11.65&  1.47&  0.97&  2.06&1& 8.486& 7.889& 7.639& 45.6$\pm$5.5 &   1 \\ 
 859- 11     &           &   & 15 \ 08 \ 23.4&-23 \ 51 \ 36& 11.6& 11.90&  1.51&  1.01&  2.21&1& 8.481& 7.883& 7.631& \nodata &     \\ 
 859- 64     &           &   & 15 \ 09 \ 55.9&-23 \ 59 \ 00   & 12.1& 11.66&  1.54&  0.95&  1.93&1& 8.608& 8.053& 7.818& \nodata &     \\ 
 742- 61     &    &3056& 15 \ 19 \ 11.8&-12 \ 45 \ 06& 12.5& 12.84&  1.53&  1.19&  2.77&1& 8.470& 7.845& 7.553& \nodata &     \\ 
 915- 41     &           &   & 15 \ 31 \ 39.8&-29 \ 16 \ 27& 11.7& 11.36&  1.45&  0.93&  1.91&1& 8.409& 7.721& 7.519& \nodata &     \\ 
 R 802       & Gl 592     &3093& 15 \ 36 \ 58.6&-14 \ 08 \ 00  & 12.1& 12.72&  1.58&  1.19&  2.76&1& 8.432& 7.854& 7.570&  74.9$\pm$ 3.8 &   2 \\ 
 803- 60     & Gl 595     & 54& 15 \ 42 \ 06.7&-19 \ 28 \ 16& 11.3& 11.85&  1.60&  1.11&  2.55&2& 7.926& 7.415& 7.158& 101.6$\pm$ 4.4 &   2 \\ 
 916- 51     &    &3109& 15 \ 43 \ 19.6&-30 \ 55 \ 50& 12.8& 13.15& \nodata&  1.07&  2.44&2& 9.405& 8.786& 8.582& \nodata &     \\ 
 916- 21     &           &   & 15 \ 43 \ 43.8&-33 \ 30 \ 01& 13.9& 14.25& \nodata&  1.15&  2.63&1& 10.192& 9.557& 9.270& \nodata &     \\ 
 916- 23     &           &   & 15 \ 44 \ 05.4&-32 \ 05 \ 21& 13.3& 13.74& \nodata&  1.12&  2.56&1& 9.791& 9.196& 8.936& \nodata &     \\ 
 916-  3     &           &   & 15 \ 54 \ 23.5&-33 \ 08 \ 43& 12.1& 12.02&  1.46&  0.95&  2.00&1& 8.860& 8.211& 8.038& \nodata &     \\ 
 916- 45     &           &   & 15 \ 55 \ 36.9&-32 \ 00 \ 00   & 13.1& 13.78& \nodata&  1.18&  2.76&1& 9.515& 8.927& 8.648& \nodata &     \\ 
 743- 53     &           &   & 15 \ 55 \ 52.1&-11 \ 54 \ 19& 12.0& 12.80&  1.53&  1.09&  2.49&1& 8.983& 8.397& 8.075& \nodata &     \\ 
 861- 12     &    &3147& 16 \ 02 \ 23.5&-25 \ 05 \ 56& 12.6& 13.19& \nodata&  1.10&  2.55&1& 9.294& 8.688& 8.398& \nodata &     \\ 
 744- 46     &           &   & 16 \ 02 \ 35.0&-14 \ 38 \ 36& 11.2& 11.66&  1.49&  0.95&  1.99&2& 8.555& 7.959& 7.696&  31.4$\pm$ 4.0 &   1 \\ 
 917- 19     &           &   & 16 \ 04 \ 23.1&-33 \ 03 \ 39& 11.5& 10.07&  1.36&  0.85&  1.66&1& 7.355& 6.735& 6.541&  43.0$\pm$ 2.0 &   1 \\ 
 745-  8     &           &   & 16 \ 25 \ 01.4&-12 \ 15 \ 25& 12.4& 12.87&  1.45&  1.05&  2.37&1& 9.207& 8.507& 8.313& \nodata &     \\ 
 -12:4523   & Gl 628     & 419& 16 \ 30 \ 18.0&-12 \ 39 \ 43&  9.9& 10.06&  1.56&  1.15&  2.67&1& 5.961& \nodata& 5.082& 234.5$\pm$ 1.8 &   1 \\ 
 806-  4     &           &   & 16 \ 47 \ 35.5&-19 \ 44 \ 26& 11.9& 12.04&  1.48&  1.00&  2.17&1& 8.655& 8.055& 7.793& \nodata &     \\ 
 806-  5    &           &   & 16 \ 47 \ 41.4&-19 \ 41 \ 28& 12.1& 12.17&  1.48&  1.01&  2.22&1& 8.762& 8.124& 7.859& \nodata &     \\ 
 747- 25     & GJ 1217    &   & 17 \ 22 \ 42.9&-14 \ 57 \ 36& 11.4& 10.92&  1.39&  0.88&  1.67&1& 8.261& 7.632& 7.434&  37.8$\pm$ 2.5 &   1 \\ 

\enddata
\tablecomments{ 
Column 1 lists the designation from the NLTT catalogue: R=Ross, W=Wolf, Oxf=Oxford catalogue. We
have added Lowell Observatory identifications (Giclas {\sl et al.}, 1971). 
Column 2 lists an alternative name, usually from the pCNS3; 
Column 3 gives the LHS number; 
Columns 4 and 5 list the position of the 2MASS source; 
Column 6 lists $m_r$ from the NLTT, and 
columns 7-10 list the optical photometry; column 11 gives the number of observations; 
Columns 12-14 list the 2MASS photometry; 
Column 15 lists the trigonometric parallax, if available, and column 16
gives the source of the astrometry: 1 - Hipparcos (ESA, 1997); 2 - Yale parallax
catalogue (van Altena {\sl et al.}, 1995). \\
Notes for individual stars : 
$^1$ - Two stars in aperture for optical photometry; in most cases, the second star is too faint
to affect the VRI data. \\
$^2$ - possible variable. \\
$^3$ - Joint optical photometry for known binary:
Ross 948/LP 735-11 - $m_r$(A)=11.0, $m_r$(B)=11.3, $\Delta = 4$ arcsec; 
LP 793-24/25 - $m_r$(A)=11.9, $m_r$(B)=12.2, $\Delta = 4.5$ arcsec; 
LP 675-76/77 - $m_r$(A)=12.7, $m_r$(B)=13.0, $\Delta = 8$ arcsec; 
LP 726-11/12 - $m_r$(A)=12.7, $m_r$(B)=13.6, $\Delta = 8$ arcsec. \\
$^4$ - Photometry from Weis (1996). 
} 
\end{deluxetable}
\begin{tabular}{rcrrrcrc}
\tableline\tableline
Reference & & V & (V-R) & (V-I) & N & (B-V) & N \\
\tableline
Weis & $\Delta$ & -0.010 & -0.006 & -0.005 & 33 & -0.010 & 23 \\
     & $\sigma$&  0.033 &  0.018 &  0.024 &    &  0.019 &  \\
Bessell & $\Delta$ & -0.012 & -0.003 & -0.001 & 25 & -0.014 & 25 \\
     & $\sigma$&  0.022 &  0.009 &  0.014 &    &  0.017 &  \\
Eggen & $\Delta$ & -0.039 & -0.037 & -0.067 & 15 & 0.006 & 1 \\
     & $\sigma$&  0.106 &  0.082 &  0.139 &    &   &  \\
Leggett & $\Delta$ & 0.002 & 0.004 & 0.013 & 10 & -0.024 & 8 \\
     & $\sigma$&  0.012 &  0.008 &  0.009 &    &  0.009 &  \\
Patterson {\sl et al.} & $\Delta$ & 0.019 & -0.016 & 0.014 & 3 \\
     & $\sigma$&  0.025 &  0.013 &  0.034 &    \\
\tableline\tableline
\end{tabular}
\begin{deluxetable}{rcccccrrrr}
\rotate
\tabletypesize{\scriptsize}
\tablecolumns{10}
\tablenum{3}
\tablewidth{0pt}
\tablecaption{Distance Modulus Estimates for NLTT stars}
\tablehead{
\colhead{NLTT} & \colhead {(m-M)$_{V-K}$} & \colhead {(m-M)$_{V-I}$} &
 \colhead {(m-M)$_{I-J}$} & \colhead {(m-M)$_{ph}$} &\colhead {(m-M)$_\pi$} & 
\colhead {d$_f$(pc)} & \colhead{M$_K$} & \colhead{M$_V$} & \colhead{ 20pc?} } 
\startdata
-21:368     &   0.76$\pm$0.41&   0.63$\pm$0.40&   0.94$\pm$0.42&   0.77$\pm$0.24&   2.35$\pm$2.39&   15.5$\pm$2.0&   5.82&  10.21& Y   \\ 
 649- 30     &   2.15$\pm$0.41&   2.21$\pm$0.40&   2.13$\pm$0.42&   2.16$\pm$0.24&   2.29$\pm$0.15&   28.1$\pm$1.7&   5.11&   8.87& N   \\ 
 -18:359     &  -0.51$\pm$0.41&  -0.45$\pm$0.40&  -0.50$\pm$0.42&  -0.49$\pm$0.24&  -0.12$\pm$0.04&    9.3$\pm$0.2&   5.85&  10.37& Y   \\ 
 709- 40     &   1.11$\pm$0.41&   1.10$\pm$0.40&   1.34$\pm$0.42&   1.18$\pm$0.24&   1.49$\pm$0.15&   19.0$\pm$1.1&   5.87&  10.35& Y   \\ 
 709- 43     &   1.20$\pm$0.41&   1.41$\pm$0.40&   1.34$\pm$0.42&   1.32$\pm$0.24&   0.77$\pm$0.57&   16.8$\pm$1.9&   6.96&  11.92& Y+  \\ 
 885- 38     &   0.50$\pm$0.41&   0.47$\pm$0.75&   0.07$\pm$0.70&   0.37$\pm$0.32&   \nodata       &   11.9$\pm$1.6&   7.48&  12.73& Y   \\ 
 941- 38     &   2.24$\pm$0.41&   2.12$\pm$0.40&   2.30$\pm$0.42&   2.22$\pm$0.24&   2.21$\pm$0.17&   27.7$\pm$1.8&   5.46&   9.42& N   \\ 
 829- 51     &   1.72$\pm$0.41&   1.62$\pm$0.75&   1.18$\pm$0.70&   1.54$\pm$0.32&   \nodata       &   20.4$\pm$2.8&   7.46&  12.66& ?+  \\ 
 941-142     &   1.25$\pm$0.41&   0.92$\pm$0.40&   1.21$\pm$0.42&   1.12$\pm$0.24&   \nodata       &   16.8$\pm$2.2&   6.18&  10.61& Y   \\ 
 -44:836     &   0.22$\pm$0.41&   0.42$\pm$0.40&  -0.60$\pm$0.70&   0.12$\pm$0.27&   \nodata       &   10.5$\pm$1.4&   7.15&  12.21& Y+  \\ 
 993-116     &  -0.50$\pm$0.41&  -1.01$\pm$0.22&  -0.52$\pm$0.70&  -0.78$\pm$0.19&   \nodata       &    7.0$\pm$0.9&   7.97&  13.45& Y + \\ 
  G75-55     &   1.93$\pm$0.41&   1.91$\pm$0.40&   1.97$\pm$0.42&   1.94$\pm$0.24&   \nodata       &   24.4$\pm$3.2&   5.23&   9.03& N   \\ 
 -26:1122    &   1.71$\pm$0.41&   1.86$\pm$0.40&   1.87$\pm$0.42&   1.81$\pm$0.24&   2.94$\pm$0.19&   31.6$\pm$2.3&   4.61&   8.54& N   \\ 
 771- 77     &   0.71$\pm$0.41&   1.06$\pm$0.40&   1.13$\pm$0.42&   0.97$\pm$0.24&   \nodata       &   15.6$\pm$2.0&   6.78&  11.82& Y   \\ 
 942-107     &   1.55$\pm$0.41&   1.67$\pm$0.75&   0.93$\pm$0.70&   1.41$\pm$0.32&   \nodata       &   19.1$\pm$2.6&   7.36&  12.52& Y+  \\ 
 652- 74     &   1.61$\pm$0.41&   1.68$\pm$0.40&   1.96$\pm$0.42&   1.75$\pm$0.24&   \nodata       &   22.3$\pm$2.9&   6.71&  11.63& ?+  \\ 
 831- 45     &   0.78$\pm$0.41&   0.97$\pm$0.40&   1.08$\pm$0.42&   0.94$\pm$0.24&   \nodata       &   15.4$\pm$2.0&   6.68&  11.60& Y+  \\ 
 887- 74     &   1.33$\pm$0.41&   1.51$\pm$0.75&   0.98$\pm$0.70&   1.28$\pm$0.32&   \nodata       &   18.0$\pm$2.5&   7.45&  12.72& Y+  \\ 
 888-  6     &   2.31$\pm$0.41&   2.30$\pm$0.40&   2.54$\pm$0.42&   2.38$\pm$0.24&   \nodata       &   30.0$\pm$3.9&   5.63&   9.81& N   \\ 
  G 77-51    &   3.42$\pm$0.41&   3.57$\pm$0.40&   3.84$\pm$0.42&   3.61$\pm$0.24&   \nodata       &   52.7$\pm$6.8&   4.75&   8.22& N   \\ 
 653-  8     &   0.74$\pm$0.41&   1.13$\pm$0.40&   0.09$\pm$0.70&   0.75$\pm$0.27&   \nodata       &   14.1$\pm$1.8&   7.14&  12.26& Y   \\ 
 HIP 17695   &   0.55$\pm$0.41&   0.66$\pm$0.40&   0.95$\pm$0.42&   0.72$\pm$0.24&   1.06$\pm$0.11&   15.6$\pm$0.7&   5.93&  10.55& Y+  \\ 
  LHS 183    &   0.61$\pm$0.41&   0.54$\pm$0.75&  -0.14$\pm$0.70&   0.39$\pm$0.32&  -0.11$\pm$0.07&    9.9$\pm$0.3&   7.79&  12.90& Y   \\ 
 833- 14     &   1.56$\pm$0.41&   1.44$\pm$0.40&   1.69$\pm$0.42&   1.56$\pm$0.24&   1.88$\pm$0.35&   22.0$\pm$2.2&   5.57&   9.75& ?+  \\ 
 - 7:699     &   0.79$\pm$0.41&   0.82$\pm$0.40&   0.92$\pm$0.42&   0.84$\pm$0.24&   0.94$\pm$0.04&   15.3$\pm$0.3&   4.72&   8.10& Y   \\ 
 833- 42     &   0.55$\pm$0.41&   0.59$\pm$0.40&  -0.52$\pm$0.70&   0.33$\pm$0.27&   \nodata       &   11.6$\pm$1.5&   7.10&  12.05& Y   \\ 
 889- 37     &   0.89$\pm$0.41&   0.71$\pm$0.22&   0.34$\pm$0.31&   0.64$\pm$0.16&   \nodata       &   13.4$\pm$1.7&   8.22&  13.89& Y+  \\ 
 890-  8     &   2.84$\pm$0.41&   2.73$\pm$0.40&   2.94$\pm$0.42&   2.84$\pm$0.24&   \nodata       &   36.9$\pm$4.8&   6.14&  10.62& N   \\ 
 714- 58     &   1.03$\pm$0.41&   0.90$\pm$0.40&   1.17$\pm$0.42&   1.03$\pm$0.24&   1.64$\pm$0.31&   18.5$\pm$1.7&   5.40&   9.57& Y   \\ 
 654- 39     &   1.77$\pm$0.41&   2.25$\pm$0.40&   1.37$\pm$0.70&   1.87$\pm$0.27&   \nodata       &   23.6$\pm$3.0&   7.24&  12.48& N   \\ 
 890- 27     &   0.55$\pm$0.41&   0.18$\pm$0.22&   0.00$\pm$0.31&   0.21$\pm$0.16&   \nodata       &   11.0$\pm$1.4&   8.22&  13.82& Y+  \\ 
 834- 42     &   1.62$\pm$0.41&   1.87$\pm$0.40&   1.42$\pm$0.42&   1.64$\pm$0.24&   \nodata       &   21.3$\pm$2.7&   5.87&  10.18& ?   \\ 
 595- 23     &   2.11$\pm$0.41&   1.96$\pm$0.40&   2.39$\pm$0.42&   2.15$\pm$0.24&   \nodata       &   26.9$\pm$3.5&   5.40&   9.36& N   \\ 
 834- 32     &   0.51$\pm$0.41&   0.76$\pm$0.40&  -0.46$\pm$0.70&   0.39$\pm$0.27&   \nodata       &   12.0$\pm$1.5&   7.03&  11.99& Y+  \\ 
 890- 44     &   1.52$\pm$0.41&   1.57$\pm$0.40&   1.79$\pm$0.42&   1.62$\pm$0.24&   \nodata       &   21.1$\pm$2.7&   6.28&  10.91& ?+  \\ 
 890- 45     &   1.54$\pm$0.41&   1.53$\pm$0.40&   1.82$\pm$0.42&   1.63$\pm$0.24&   \nodata       &   21.1$\pm$2.7&   6.11&  10.63& ?+  \\ 
 890- 46     &   2.06$\pm$0.41&   2.06$\pm$0.40&   2.08$\pm$0.42&   2.06$\pm$0.24&   \nodata       &   25.9$\pm$3.3&   6.76&  11.63& N   \\ 
 655- 43     &   0.94$\pm$0.41&   0.65$\pm$0.22&   1.21$\pm$0.70&   0.83$\pm$0.19&   \nodata       &   14.7$\pm$1.9&   8.00&  13.60& Y+  \\ 
 715- 39     &   1.13$\pm$0.41&   1.31$\pm$0.40&   1.20$\pm$0.42&   1.21$\pm$0.24&   \nodata       &   17.5$\pm$2.3&   6.60&  11.43& Y+  \\ 
 656-  9     &   2.34$\pm$0.41&   2.18$\pm$0.40&   2.33$\pm$0.42&   2.28$\pm$0.24&   \nodata       &   28.6$\pm$3.7&   5.59&   9.63& N   \\ 
 776- 25     &   0.34$\pm$0.41&   0.42$\pm$0.40&   0.64$\pm$0.42&   0.47$\pm$0.24&   \nodata       &   12.4$\pm$1.6&   6.41&  11.15& Y+  \\ 
 776- 27     &   0.64$\pm$0.41&   0.61$\pm$0.40&   0.73$\pm$0.42&   0.66$\pm$0.24&   0.46$\pm$0.05&   12.5$\pm$0.3&   6.08&  10.41& Y   \\ 
 -11:1025    &   2.24$\pm$0.41&   \nodata       &   \nodata       &   2.24$\pm$0.41&   2.73$\pm$0.13&   33.4$\pm$1.8&   4.06&   6.86& N   \\ 
 656- 38     &  -0.89$\pm$0.41&  -1.46$\pm$0.22&  -1.01$\pm$0.70&  -1.22$\pm$0.19&   \nodata       &    5.7$\pm$0.7&   7.96&  13.38& Y   \\ 
   G 84-31   &   2.70$\pm$0.41&   2.78$\pm$0.40&   2.78$\pm$0.42&   2.75$\pm$0.24&   \nodata       &   35.5$\pm$4.6&   6.60&  11.41& N   \\ 
 776- 46     &   0.25$\pm$0.41&   0.43$\pm$0.40&   0.64$\pm$0.42&   0.44$\pm$0.24&  -0.17$\pm$0.06&    9.7$\pm$0.3&   6.98&  11.79& Y   \\ 
 777- 36     &  -1.59$\pm$0.41&  -1.37$\pm$0.40&  -1.36$\pm$0.42&  -1.44$\pm$0.24&  -0.15$\pm$0.04&    8.7$\pm$0.2&   5.64&  10.61& Y   \\ 
 657-  4     &   1.69$\pm$0.41&   1.55$\pm$0.75&   1.30$\pm$0.70&   1.55$\pm$0.32&   \nodata       &   20.4$\pm$2.8&   7.53&  12.80& ?+  \\ 
 892- 26     &   1.82$\pm$0.41&   1.69$\pm$0.40&   1.89$\pm$0.42&   1.80$\pm$0.24&   \nodata       &   22.9$\pm$3.0&   5.95&  10.29& ?   \\ 
 717- 36     &   0.67$\pm$0.41&   0.93$\pm$0.40&  -0.29$\pm$0.70&   0.56$\pm$0.27&   \nodata       &   12.9$\pm$1.7&   7.03&  12.00& Y+  \\ 
 W 1450      &   1.14$\pm$0.41&   1.13$\pm$0.40&   1.25$\pm$0.42&   1.17$\pm$0.24&   1.23$\pm$0.26&   17.4$\pm$1.5&   6.23&  10.81& Y   \\ 
 892- 51     &   1.42$\pm$0.41&   1.50$\pm$0.40&   1.63$\pm$0.42&   1.52$\pm$0.24&   \nodata       &   20.1$\pm$2.6&   6.67&  11.55& ?   \\ 
 837- 19     &   1.63$\pm$0.41&   1.54$\pm$0.40&   1.82$\pm$0.42&   1.66$\pm$0.24&   \nodata       &   21.5$\pm$2.8&   6.14&  10.64& ?+  \\ 
  -6:1339    &   1.44$\pm$0.41&   1.58$\pm$0.40&   1.26$\pm$0.42&   1.43$\pm$0.24&   1.52$\pm$0.08&   20.0$\pm$0.7&   4.81&   8.20& ?   \\ 
 893- 23     &   2.47$\pm$0.41&   2.23$\pm$0.40&   2.64$\pm$0.42&   2.45$\pm$0.24&   \nodata       &   30.8$\pm$4.0&   5.70&   9.85& N   \\ 
 838- 16     &   0.69$\pm$0.41&   0.71$\pm$0.40&   0.90$\pm$0.42&   0.77$\pm$0.24&   0.29$\pm$0.07&   11.9$\pm$0.3&   6.81&  11.51& Y+  \\ 
 779- 34     &   2.92$\pm$0.41&   3.02$\pm$0.40&   2.82$\pm$0.42&   2.92$\pm$0.24&   \nodata       &   38.4$\pm$5.0&   5.50&   9.52& N   \\ 
 839- 26     &   1.53$\pm$0.41&   1.48$\pm$0.40&   1.49$\pm$0.42&   1.50$\pm$0.24&   \nodata       &   20.0$\pm$2.6&   6.61&  11.37& Y+  \\ 
 896- 12     &   2.86$\pm$0.41&   2.65$\pm$0.40&   3.41$\pm$0.42&   2.97$\pm$0.24&   \nodata       &   39.2$\pm$5.1&   5.59&   9.77& N   \\ 
 896- 28     &   2.73$\pm$0.41&   2.64$\pm$0.40&   2.73$\pm$0.42&   2.70$\pm$0.24&   \nodata       &   34.7$\pm$4.5&   6.51&  11.21& N   \\ 
 665- 49     &   3.03$\pm$0.41&   3.11$\pm$0.40&   3.02$\pm$0.42&   3.05$\pm$0.24&   \nodata       &   40.8$\pm$5.3&   4.87&   8.29& N   \\ 
 665- 21     &   1.70$\pm$0.41&   1.66$\pm$0.40&   1.62$\pm$0.42&   1.66$\pm$0.24&   1.69$\pm$0.32&   21.6$\pm$2.1&   5.50&   9.49& ?   \\ 
 665- 22     &   1.90$\pm$0.41&   1.73$\pm$0.40&   1.92$\pm$0.42&   1.85$\pm$0.24&   \nodata       &   23.4$\pm$3.0&   6.06&  10.46& N   \\ 
 665- 53     &   2.89$\pm$0.41&   2.92$\pm$0.40&   2.96$\pm$0.42&   2.92$\pm$0.24&   \nodata       &   38.4$\pm$5.0&   4.85&   8.25& N   \\ 
 725- 25     &   1.45$\pm$0.41&   1.60$\pm$0.40&   1.63$\pm$0.42&   1.56$\pm$0.24&   \nodata       &   20.5$\pm$2.7&   5.87&  10.24& ?+  \\ 
 844-  8     &   0.09$\pm$0.41&   0.48$\pm$0.40&  -0.82$\pm$0.70&   0.04$\pm$0.27&   0.13$\pm$0.31&   10.4$\pm$1.0&   6.93&  11.91& Y   \\ 
 186-166     &   3.13$\pm$0.41&   2.83$\pm$0.40&   3.27$\pm$0.42&   3.07$\pm$0.24&   \nodata       &   41.2$\pm$5.3&   5.47&   9.42& N   \\ 
  G 114-14   &   1.82$\pm$0.41&   1.74$\pm$0.40&   2.05$\pm$0.42&   1.87$\pm$0.24&   \nodata       &   23.6$\pm$3.0&   6.35&  10.99& N   \\ 
 726- 11     &   1.43$\pm$0.41&   1.71$\pm$0.40&   0.01$\pm$0.70&   1.22$\pm$0.27&   \nodata       &   17.5$\pm$2.3&   6.71&  11.41& Y+  \\ 
 844- 28     &   0.36$\pm$0.41&   0.19$\pm$0.22&  -0.29$\pm$0.31&   0.08$\pm$0.16&   \nodata       &   10.4$\pm$1.3&   8.14&  13.72& Y   \\ 
 - 8:2582    &   0.61$\pm$0.41&   0.65$\pm$0.40&   0.66$\pm$0.42&   0.64$\pm$0.24&   0.81$\pm$0.06&   14.3$\pm$0.4&   4.99&   8.71& Y   \\ 
    LHS 6167 &  -0.70$\pm$0.41&  -0.89$\pm$0.22&  -0.97$\pm$0.31&  -0.87$\pm$0.16&   \nodata       &    6.7$\pm$0.9&   8.60&  14.63& Y + \\ 
 727- 31     &   2.09$\pm$0.41&   2.10$\pm$0.40&   2.30$\pm$0.42&   2.16$\pm$0.24&   \nodata       &   27.1$\pm$3.5&   5.78&  10.07& N   \\ 
 R 439       &   1.52$\pm$0.41&   1.36$\pm$0.40&   1.82$\pm$0.42&   1.56$\pm$0.24&   1.18$\pm$0.15&   18.3$\pm$1.1&   6.32&  10.78& Y   \\ 
 728-  5     &   2.53$\pm$0.41&   2.38$\pm$0.40&   2.70$\pm$0.42&   2.53$\pm$0.24&   \nodata       &   32.1$\pm$4.1&   5.97&  10.34& N   \\ 
 788-  6     &   0.37$\pm$0.41&   0.30$\pm$0.40&   0.80$\pm$0.42&   0.49$\pm$0.24&  -0.23$\pm$0.04&    9.3$\pm$0.2&   6.61&  11.06& Y   \\ 
 788- 20     &   1.88$\pm$0.41&   1.95$\pm$0.40&   2.34$\pm$0.42&   2.05$\pm$0.24&   \nodata       &   25.7$\pm$3.3&   6.01&  10.51& N   \\ 
 788- 24     &   1.41$\pm$0.41&   1.25$\pm$0.40&   1.52$\pm$0.42&   1.39$\pm$0.24&   1.06$\pm$0.12&   17.0$\pm$0.8&   6.35&  10.79& Y   \\ 
 788- 30     &   0.22$\pm$0.41&   0.60$\pm$0.40&  -0.55$\pm$0.70&   0.20$\pm$0.27&   \nodata       &   10.9$\pm$1.4&   7.08&  12.13& Y   \\ 
   G 161-71  &  -0.98$\pm$0.41&  -0.90$\pm$0.22&  -1.24$\pm$0.31&  -1.03$\pm$0.16&   \nodata       &    6.2$\pm$0.8&   8.62&  14.76& Y + \\ 
 728- 77     &   3.20$\pm$0.41&   3.36$\pm$0.40&   3.25$\pm$0.42&   3.27$\pm$0.24&   \nodata       &   45.1$\pm$5.8&   4.52&   7.52& N   \\ 
 728- 70     &   0.76$\pm$0.41&   0.97$\pm$0.40&   1.06$\pm$0.42&   0.93$\pm$0.24&   \nodata       &   15.4$\pm$2.0&   6.76&  11.75& Y+  \\ 
 -11:2741    &   0.85$\pm$0.41&   0.71$\pm$0.40&   1.14$\pm$0.42&   0.90$\pm$0.24&   0.67$\pm$0.18&   14.1$\pm$1.0&   5.41&   9.26& Y   \\ 
 788- 49     &   1.55$\pm$0.41&   1.35$\pm$0.40&   1.75$\pm$0.42&   1.55$\pm$0.24&   \nodata       &   20.4$\pm$2.6&   5.95&  10.29& ?+  \\ 
 728- 71     &   1.65$\pm$0.41&   1.75$\pm$0.40&   1.90$\pm$0.42&   1.77$\pm$0.24&   \nodata       &   22.5$\pm$2.9&   6.73&  11.66& ?+  \\ 
 - 2:3000    &   0.15$\pm$0.41&   0.13$\pm$0.40&   0.26$\pm$0.42&   0.18$\pm$0.24&   0.98$\pm$0.06&   14.7$\pm$0.4&   5.30&   9.68& Y   \\ 
 728- 73     &   2.29$\pm$0.41&   2.19$\pm$0.40&   2.72$\pm$0.42&   2.39$\pm$0.24&   \nodata       &   30.1$\pm$3.9&   6.18&  10.76& N   \\ 
 609- 71     &   0.12$\pm$0.41&  -0.01$\pm$0.40&   0.30$\pm$0.42&   0.13$\pm$0.24&   0.45$\pm$0.07&   12.0$\pm$0.3&   5.80&  10.23& Y   \\ 
 - 3:2870    &  -0.77$\pm$0.41&  -0.87$\pm$0.40&  -0.54$\pm$0.42&  -0.73$\pm$0.24&  -0.54$\pm$0.03&    7.8$\pm$0.1&   5.56&   9.79& Y   \\ 
 729- 61     &   0.23$\pm$0.41&   0.26$\pm$0.40&   0.28$\pm$0.42&   0.26$\pm$0.24&   0.69$\pm$0.07&   13.2$\pm$0.4&   5.85&  10.38& Y   \\ 
 729- 54     &   1.44$\pm$0.41&   1.50$\pm$0.40&   1.53$\pm$0.42&   1.49$\pm$0.24&   \nodata       &   19.8$\pm$2.6&   6.71&  11.58& Y+  \\ 
 790-  8     &   2.06$\pm$0.41&   2.13$\pm$0.40&   2.07$\pm$0.42&   2.09$\pm$0.24&   2.64$\pm$0.18&   30.6$\pm$2.1&   4.95&   8.82& N   \\ 
 - 9:3070    &   0.44$\pm$0.41&   0.38$\pm$0.40&   0.39$\pm$0.42&   0.40$\pm$0.24&   0.48$\pm$0.05&   12.4$\pm$0.3&   5.57&   9.67& Y   \\ 
 848- 54     &   2.82$\pm$0.41&   2.84$\pm$0.40&   3.10$\pm$0.42&   2.92$\pm$0.24&   \nodata       &   38.4$\pm$5.0&   6.04&  10.52& N   \\ 
 -20:3198    &   1.82$\pm$0.41&   1.60$\pm$0.40&   2.42$\pm$0.42&   1.94$\pm$0.24&   \nodata       &   24.5$\pm$3.2&   4.73&   8.10& N   \\ 
 670- 17     &   0.85$\pm$0.41&   1.00$\pm$0.40&   1.03$\pm$0.42&   0.96$\pm$0.24&   \nodata       &   15.5$\pm$2.0&   6.42&  11.15& Y+  \\ 
 670- 23     &   0.62$\pm$0.41&   0.67$\pm$0.40&   0.76$\pm$0.42&   0.69$\pm$0.24&   1.13$\pm$0.11&   15.9$\pm$0.7&   5.78&  10.28& Y   \\ 
 G 163-4     &   1.09$\pm$0.41&   4.32$\pm$0.40&  -0.80$\pm$0.31&   1.33$\pm$0.21&   \nodata       &   18.5$\pm$2.4&   7.56&  13.10& Y+  \\ 
 791-  3     &   1.95$\pm$0.41&   0.95$\pm$0.22&   1.36$\pm$0.70&   1.31$\pm$0.19&   \nodata       &   18.3$\pm$2.4&   7.97&  13.20& Y+  \\ 
 -18:3019    &   2.03$\pm$0.41&   1.94$\pm$0.40&   2.06$\pm$0.42&   2.01$\pm$0.24&   1.22$\pm$0.26&   20.8$\pm$1.8&   5.67&   9.44& ?   \\ 
 731- 16     &   2.19$\pm$0.41&   2.36$\pm$0.40&   2.49$\pm$0.42&   2.34$\pm$0.24&   \nodata       &   29.4$\pm$3.8&   6.68&  11.59& N   \\ 
 671-  8     &   0.63$\pm$0.41&   1.04$\pm$0.75&   0.24$\pm$0.70&   0.62$\pm$0.32&   \nodata       &   13.3$\pm$1.8&   7.36&  12.61& Y+  \\ 
 731- 76     &   0.59$\pm$0.41&   0.38$\pm$0.22&   0.05$\pm$0.31&   0.32$\pm$0.16&   \nodata       &   11.6$\pm$1.5&   8.33&  14.06& Y+  \\ 
 611- 70     &   3.04$\pm$0.41&   3.12$\pm$0.40&   3.39$\pm$0.42&   3.18$\pm$0.24&   \nodata       &   43.3$\pm$5.6&   5.44&   9.52& N   \\ 
 672-  2     &   1.57$\pm$0.41&   1.65$\pm$0.40&   1.71$\pm$0.42&   1.64$\pm$0.24&   3.24$\pm$0.84&   25.9$\pm$3.2&   5.86&  10.48& N   \\ 
 792-  9     &   1.99$\pm$0.41&   2.15$\pm$0.40&   2.63$\pm$0.42&   2.25$\pm$0.24&   0.99$\pm$0.23&   20.2$\pm$1.6&   7.22&  12.10& ?   \\ 
 -17:3337    &   1.78$\pm$0.41&   1.84$\pm$0.40&   1.81$\pm$0.42&   1.81$\pm$0.24&   0.99$\pm$0.23&   18.5$\pm$1.5&   5.27&   8.61& Y   \\ 
 -13:3333    &   1.55$\pm$0.41&   1.54$\pm$0.40&   1.69$\pm$0.42&   1.59$\pm$0.24&   1.22$\pm$0.07&   18.1$\pm$0.5&   5.20&   8.69& Y   \\ 
 792- 16     &   1.71$\pm$0.41&   1.80$\pm$0.40&   1.96$\pm$0.42&   1.82$\pm$0.24&   \nodata       &   23.1$\pm$3.0&   6.36&  11.05& N   \\ 
 792- 17     &   1.53$\pm$0.41&   1.56$\pm$0.40&   1.86$\pm$0.42&   1.65$\pm$0.24&   \nodata       &   21.4$\pm$2.8&   6.05&  10.54& ?+  \\ 
 792- 20     &   1.73$\pm$0.41&   1.76$\pm$0.40&   2.08$\pm$0.42&   1.85$\pm$0.24&   \nodata       &   23.5$\pm$3.0&   6.46&  11.22& N   \\ 
 732- 35     &   0.53$\pm$0.41&   0.18$\pm$0.22&  -0.05$\pm$0.31&   0.19$\pm$0.16&   \nodata       &   10.9$\pm$1.4&   8.32&  13.98& Y   \\ 
 792- 33     &   2.04$\pm$0.41&   1.87$\pm$0.40&   2.03$\pm$0.42&   1.98$\pm$0.24&   1.80$\pm$0.13&   23.5$\pm$1.2&   5.63&   9.60& N   \\ 
 793- 25     &   2.53$\pm$0.41&   2.49$\pm$0.40&   2.68$\pm$0.42&   2.56$\pm$0.24&   \nodata       &   32.6$\pm$4.2&   5.46&   9.46& N   \\ 
 733- 71     &   0.76$\pm$0.41&   0.83$\pm$0.40&   0.98$\pm$0.42&   0.86$\pm$0.24&   1.55$\pm$0.14&   18.5$\pm$1.0&   5.76&  10.35& Y   \\ 
 733- 24     &   1.51$\pm$0.41&   1.76$\pm$0.40&   0.27$\pm$0.70&   1.33$\pm$0.27&   \nodata       &   18.5$\pm$2.4&   6.84&  11.66& Y   \\ 
 852-  5     &   1.87$\pm$0.41&   2.09$\pm$0.40&   2.05$\pm$0.42&   2.01$\pm$0.24&   \nodata       &   25.2$\pm$3.2&   6.38&  11.09& N   \\ 
 734- 30     &   1.65$\pm$0.41&   1.87$\pm$0.40&   1.81$\pm$0.42&   1.78$\pm$0.24&   \nodata       &   22.7$\pm$2.9&   6.25&  10.88& ?+  \\ 
 734- 32     &  -0.51$\pm$0.41&   0.04$\pm$0.40&  -0.85$\pm$0.70&  -0.37$\pm$0.27&   \nodata       &    8.4$\pm$1.1&   7.23&  12.49& Y   \\ 
 734- 34     &   0.96$\pm$0.41&   0.31$\pm$0.22&   0.64$\pm$0.70&   0.56$\pm$0.19&   \nodata       &   12.9$\pm$1.7&   7.87&  13.19& Y+  \\ 
 794- 30     &   0.65$\pm$0.41&   0.67$\pm$0.40&   1.09$\pm$0.42&   0.80$\pm$0.24&   0.54$\pm$0.08&   13.1$\pm$0.5&   6.45&  11.10& Y   \\ 
 794- 31     &   0.90$\pm$0.41&   1.08$\pm$0.40&   1.34$\pm$0.42&   1.11$\pm$0.24&   \nodata       &   16.6$\pm$2.1&   6.61&  11.52& Y   \\ 
 852- 59     &   2.83$\pm$0.41&   2.68$\pm$0.40&   3.26$\pm$0.42&   2.92$\pm$0.24&   \nodata       &   38.3$\pm$4.9&   4.73&   8.05& N   \\ 
 R 691       &   2.61$\pm$0.41&   2.53$\pm$0.40&   2.67$\pm$0.42&   2.60$\pm$0.24&   \nodata       &   33.2$\pm$4.3&   5.42&   9.37& N   \\ 
  G 13-33    &   1.56$\pm$0.41&   2.03$\pm$0.40&   1.08$\pm$0.70&   1.64$\pm$0.27&   \nodata       &   21.2$\pm$2.7&   7.20&  12.40& ?+  \\ 
 735- 48     &   1.87$\pm$0.41&   1.40$\pm$0.40&   1.46$\pm$0.42&   1.58$\pm$0.24&   \nodata       &   20.7$\pm$2.7&   6.49&  11.01& ?+  \\ 
 615-149     &   0.95$\pm$0.41&   1.31$\pm$0.40&   0.01$\pm$0.70&   0.88$\pm$0.27&   \nodata       &   15.0$\pm$1.9&   6.98&  11.94& Y+  \\ 
 R 948       &   0.40$\pm$0.41&   1.08$\pm$0.40&  -0.93$\pm$0.70&   0.37$\pm$0.27&   \nodata       &   11.8$\pm$1.5&   6.50&  11.19& Y   \\ 
 675- 76     &   0.22$\pm$0.41&   1.42$\pm$0.40&  -0.89$\pm$0.31&   0.15$\pm$0.21&   \nodata       &   10.7$\pm$1.4&   7.81&  13.31& Y   \\ 
 795- 38     &   0.85$\pm$0.41&   1.33$\pm$0.40&   0.34$\pm$0.70&   0.93$\pm$0.27&   \nodata       &   15.3$\pm$2.0&   7.17&  12.35& Y+  \\ 
  LHS 2595   &   1.34$\pm$0.41&   1.61$\pm$0.40&   0.62$\pm$0.70&   1.29$\pm$0.27&   1.47$\pm$0.14&   19.2$\pm$1.1&   7.05&  12.15& Y   \\ 
 735- 29     &   0.94$\pm$0.41&   0.48$\pm$0.22&   0.16$\pm$0.31&   0.49$\pm$0.16&   \nodata       &   12.5$\pm$1.6&   8.20&  13.70& Y+  \\ 
 616- 13     &   1.45$\pm$0.41&   1.48$\pm$0.40&   1.62$\pm$0.42&   1.52$\pm$0.24&   \nodata       &   20.1$\pm$2.6&   6.40&  11.09& ?   \\ 
 853- 34     &   1.75$\pm$0.41&   1.76$\pm$0.40&   1.81$\pm$0.42&   1.77$\pm$0.24&   \nodata       &   22.6$\pm$2.9&   6.07&  10.52& ?+  \\ 
 676- 69     &   3.35$\pm$0.41&   3.38$\pm$0.40&   3.11$\pm$0.42&   3.28$\pm$0.24&   \nodata       &   45.4$\pm$5.9&   4.62&   7.58& N   \\ 
 854-  3     &   1.84$\pm$0.41&   1.77$\pm$0.40&   1.89$\pm$0.42&   1.83$\pm$0.24&   \nodata       &   23.3$\pm$3.0&   6.20&  10.71& N   \\ 
 -24:10619   &   2.38$\pm$0.41&   2.49$\pm$0.40&   2.39$\pm$0.42&   2.42$\pm$0.24&   2.42$\pm$0.10&   30.5$\pm$1.3&   4.58&   7.63& N   \\ 
 616- 56     &   1.14$\pm$0.41&   1.29$\pm$0.40&   1.24$\pm$0.42&   1.22$\pm$0.24&   \nodata       &   17.6$\pm$2.3&   6.76&  11.69& Y+  \\ 
 R 972       &   1.19$\pm$0.41&   1.22$\pm$0.40&   1.25$\pm$0.42&   1.22$\pm$0.24&   \nodata       &   17.5$\pm$2.3&   6.57&  11.35& Y   \\ 
 617-  4     &   1.62$\pm$0.41&   1.65$\pm$0.40&   1.61$\pm$0.42&   1.63$\pm$0.24&   \nodata       &   21.2$\pm$2.7&   6.45&  11.14& ?+  \\ 
 617- 37     &   1.96$\pm$0.41&   1.89$\pm$0.40&   2.01$\pm$0.42&   1.95$\pm$0.24&   1.58$\pm$0.14&   21.9$\pm$1.2&   5.82&   9.88& N   \\ 
 911- 13     &   1.45$\pm$0.41&   1.51$\pm$0.40&   1.83$\pm$0.42&   1.59$\pm$0.24&   \nodata       &   20.8$\pm$2.7&   6.92&  11.98& ?   \\ 
 798- 25     &   0.80$\pm$0.41&   0.59$\pm$0.75&   0.34$\pm$0.70&   0.62$\pm$0.32&   \nodata       &   13.3$\pm$1.8&   7.53&  12.77& Y   \\ 
 798- 34     &   0.07$\pm$0.41&   0.24$\pm$0.40&   0.21$\pm$0.42&   0.17$\pm$0.24&   0.29$\pm$0.11&   11.2$\pm$0.5&   6.65&  11.58& Y   \\ 
 798- 41     &   1.80$\pm$0.41&   1.85$\pm$0.40&   1.98$\pm$0.42&   1.88$\pm$0.24&   \nodata       &   23.7$\pm$3.1&   6.76&  11.68& N   \\ 
 798- 44     &   1.56$\pm$0.41&   1.58$\pm$0.40&   1.65$\pm$0.42&   1.60$\pm$0.24&   \nodata       &   20.9$\pm$2.7&   6.44&  11.13& ?   \\ 
 798- 51     &   1.85$\pm$0.41&   1.77$\pm$0.40&   2.00$\pm$0.42&   1.87$\pm$0.24&   1.93$\pm$0.19&   24.0$\pm$1.7&   5.69&   9.89& N   \\ 
 912- 33     &   1.21$\pm$0.41&   1.27$\pm$0.40&   1.23$\pm$0.42&   1.24$\pm$0.24&   \nodata       &   17.7$\pm$2.3&   6.54&  11.30& Y+  \\ 
 739-  2     &   1.13$\pm$0.41&   0.69$\pm$0.22&   0.40$\pm$0.31&   0.70$\pm$0.16&   \nodata       &   13.8$\pm$1.8&   8.19&  13.71& Y+  \\ 
 739-  3     &   1.19$\pm$0.41&   0.77$\pm$0.75&   0.88$\pm$0.70&   1.00$\pm$0.32&   \nodata       &   15.8$\pm$2.2&   7.65&  12.96& Y+  \\ 
 799-  7     &  -0.19$\pm$0.41&  -0.64$\pm$0.22&  -0.24$\pm$0.70&  -0.44$\pm$0.19&   \nodata       &    8.2$\pm$1.1&   7.90&  13.33& Y   \\ 
 739- 32     &   2.01$\pm$0.41&   2.31$\pm$0.40&   1.32$\pm$0.70&   1.97$\pm$0.27&   \nodata       &   24.8$\pm$3.2&   7.18&  12.29& N   \\ 
 R 845       &   0.27$\pm$0.41&   0.07$\pm$0.22&  -0.42$\pm$0.31&  -0.04$\pm$0.16&   \nodata       &    9.8$\pm$1.3&   8.24&  13.87& Y   \\ 
 913- 13     &   2.14$\pm$0.41&   2.07$\pm$0.40&   2.35$\pm$0.42&   2.19$\pm$0.24&   \nodata       &   27.4$\pm$3.5&   6.15&  10.66& N   \\ 
 W 1478      &   0.13$\pm$0.41&   0.32$\pm$0.40&  -0.91$\pm$0.70&  -0.03$\pm$0.27&   0.23$\pm$0.09&   10.8$\pm$0.4&   6.81&  11.75& Y   \\ 
 914-  6     &   2.16$\pm$0.41&   2.06$\pm$0.40&   2.24$\pm$0.42&   2.15$\pm$0.24&   \nodata       &   26.9$\pm$3.5&   6.64&  11.43& N   \\ 
 W 1501      &   1.71$\pm$0.41&   1.88$\pm$0.40&   1.92$\pm$0.42&   1.84$\pm$0.24&   \nodata       &   23.3$\pm$3.0&   6.60&  11.46& N   \\ 
 R 499       &   2.44$\pm$0.41&   2.31$\pm$0.40&   2.53$\pm$0.42&   2.43$\pm$0.24&   2.12$\pm$0.31&   28.5$\pm$2.7&   5.73&   9.80& N   \\ 
 -25:10553B  &   2.17$\pm$0.41&   2.02$\pm$0.40&   2.19$\pm$0.42&   2.13$\pm$0.24&   1.71$\pm$0.28&   24.1$\pm$2.2&   5.98&  10.17& N   \\ 
 -25:10553A  &   2.14$\pm$0.41&   1.96$\pm$0.40&   2.32$\pm$0.42&   2.14$\pm$0.24&   1.72$\pm$0.18&   23.7$\pm$1.6&   5.76&   9.78& N   \\ 
 859- 11     &   1.79$\pm$0.41&   1.67$\pm$0.40&   1.93$\pm$0.42&   1.80$\pm$0.24&   \nodata       &   22.9$\pm$3.0&   5.84&  10.11& ?+  \\ 
 859- 64     &   2.52$\pm$0.41&   2.43$\pm$0.40&   2.37$\pm$0.42&   2.44$\pm$0.24&   \nodata       &   30.7$\pm$4.0&   5.38&   9.22& N   \\ 
 742- 61     &   0.13$\pm$0.41&   0.77$\pm$0.40&  -0.13$\pm$0.70&   0.33$\pm$0.27&   \nodata       &   11.6$\pm$1.5&   7.23&  12.52& Y   \\ 
 915- 41     &   2.22$\pm$0.41&   2.20$\pm$0.40&   2.46$\pm$0.42&   2.29$\pm$0.24&   \nodata       &   28.7$\pm$3.7&   5.23&   9.07& N   \\ 
 R 802       &   0.38$\pm$0.41&   0.69$\pm$0.40&  -0.24$\pm$0.70&   0.36$\pm$0.27&   0.63$\pm$0.11&   12.9$\pm$0.6&   7.02&  12.16& Y   \\ 
 803- 60     &   0.68$\pm$0.41&   0.55$\pm$0.40&   0.63$\pm$0.42&   0.62$\pm$0.24&  -0.03$\pm$0.10&   10.6$\pm$0.4&   7.03&  11.73& Y   \\ 
 916- 51     &   2.31$\pm$0.41&   2.19$\pm$0.40&   2.46$\pm$0.42&   2.32$\pm$0.24&   \nodata       &   29.1$\pm$3.8&   6.26&  10.83& N   \\ 
 916- 21     &   2.35$\pm$0.41&   2.68$\pm$0.40&   2.69$\pm$0.42&   2.57$\pm$0.24&   \nodata       &   32.7$\pm$4.2&   6.70&  11.67& N   \\ 
 916- 23     &   2.29$\pm$0.41&   2.38$\pm$0.40&   2.48$\pm$0.42&   2.38$\pm$0.24&   \nodata       &   30.0$\pm$3.9&   6.55&  11.36& N   \\ 
 916-  3     &   2.58$\pm$0.41&   2.53$\pm$0.40&   2.49$\pm$0.42&   2.53$\pm$0.24&   \nodata       &   32.1$\pm$4.1&   5.51&   9.49& N   \\ 
 916- 45     &   1.48$\pm$0.41&   1.74$\pm$0.40&   0.82$\pm$0.70&   1.43$\pm$0.27&   \nodata       &   19.3$\pm$2.5&   7.22&  12.35& Y+  \\ 
 743- 53     &   1.55$\pm$0.41&   1.68$\pm$0.40&   1.92$\pm$0.42&   1.71$\pm$0.24&   \nodata       &   22.0$\pm$2.8&   6.36&  11.09& ?+  \\ 
 861- 12     &   1.77$\pm$0.41&   1.87$\pm$0.40&   2.17$\pm$0.42&   1.93$\pm$0.24&   \nodata       &   24.4$\pm$3.1&   6.46&  11.25& N   \\ 
 744- 46     &   2.26$\pm$0.41&   2.21$\pm$0.40&   2.37$\pm$0.42&   2.28$\pm$0.24&   2.52$\pm$0.30&   30.2$\pm$2.8&   5.30&   9.26& N   \\ 
 917- 19     &   1.56$\pm$0.41&   1.72$\pm$0.40&   1.41$\pm$0.42&   1.57$\pm$0.24&   1.83$\pm$0.10&   22.5$\pm$1.0&   4.78&   8.30& N   \\ 
 745-  8     &   2.05$\pm$0.41&   2.14$\pm$0.40&   2.29$\pm$0.42&   2.16$\pm$0.24&   \nodata       &   27.0$\pm$3.5&   6.15&  10.71& N   \\ 
 -12:4523    &  -1.85$\pm$0.41&  -1.66$\pm$0.40&  -1.56$\pm$0.42&  -1.69$\pm$0.24&  -1.85$\pm$0.02&    4.3$\pm$0.0&   6.92&  11.91& Y   \\ 
 806-  4     &   1.99$\pm$0.41&   1.96$\pm$0.40&   2.09$\pm$0.42&   2.01$\pm$0.24&   \nodata       &   25.2$\pm$3.3&   5.78&  10.03& N   \\ 
 806-  5     &   1.96$\pm$0.41&   1.94$\pm$0.40&   2.26$\pm$0.42&   2.05$\pm$0.24&   \nodata       &   25.7$\pm$3.3&   5.81&  10.12& N   \\ 
 747- 25     &   2.49$\pm$0.41&   2.55$\pm$0.40&   2.53$\pm$0.42&   2.52$\pm$0.24&   2.11$\pm$0.15&   28.2$\pm$1.7&   5.19&   8.67& N   \\ 
  
\enddata
\tablecomments{ 
Column 1 lists the designation from the NLTT catalogue, adding Lowell Observatory identifications; \\
Column 2 gives the distance modulus derived from the (V-K$_S$) photometric parallax; Columns 3 and 4 list
distance moduli based on (V-I) and (I-J), respectively, for stars with I-band photometry; Column 5
gives the weighted average of the photometric parallax measurements; Column 6 lists the
distance modulus indicated by the trigonometric parallax; \\
Column 8 gives our final estimate of the distance, based on a weighted average of the photometric
average and the trigonometric result; \\ Columns 9 and 10 list the resultant absolute magnitudes
at K and V, respectively; \\ Column 11 indicates whether the star lies within our distance limit of
20 parsecs (Y), within 1$\sigma$ of the boundary (?) or beyond the limit (N).A (+) indicates that the
star is not included in the pCNS3. \\
$^1$ - binary stars where we have joint photometry for both components. We have used the 
NLTT magitudes to estimate the relative contribution, and the distance and absolute magnitrudes are
based on the estimated optical/near-infrared colours of the primary. }
\end{deluxetable}
